Searching for quicksand ideals in partially ordered sets

We consider a combinatorial question about searching for an unknown ideal $\mu$ within a known poset $\lambda$. Elements of $\lambda$ may be queried for membership in $\mu$, but at most $k$ positive query results are permitted. The goal is to find a search strategy which guarantees a solution in a minimal total number $m_k(\lambda)$ of queries. We provide tight bounds for $m_k(\lambda)$, and construct optimal search strategies for the case where $k=2$ and $\lambda$ is the product poset of totally ordered finite sets, one of which has cardinality not more than six.

==> (inline-0) <==
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (9,0)--(19,0)--(19,1)--(9,1)--(9,0); 
\draw[ thick, fill=pink]  (14,0)--(19,0)--(19,1)--(14,1)--(14,0); 
%%%BLACK LINES IN SHAPE
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,0.5){ \textcircled{$\scriptstyle{1}$}};
\node at (11.5,0.5){ $\lambda_{\not \succeq \bv}$};
\node[] at (16.5,0.5) {$ t$};
\end{tikzpicture}
}
\end{array}
\begin{array}{cc}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (10,0)--(18,0)--(18,2)--(10,2)--(10,0); 
\draw[ thick, fill=pink]  (14,0)--(18,0)--(18,2)--(14,2)--(14,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (10,0)--(18,0)--(18,2)--(10,2)--(10,0);%Big rectangle
\draw[thick, dotted] (10,1)--(11.3,1);
\draw[thick, dotted] (12.7,1)--(18,1);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,0.5){ \textcircled{$\scriptstyle{1}$}};
\node at (12,1){ $\lambda_{\not \succeq \bv}$};
\node[] at (16,0.5) {$ \frac{1}{2}t $};
\node[] at (16,1.5) {$\frac{1}{2}t $};
\end{tikzpicture}
}
&
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (9,0)--(19,0)--(19,2)--(9,2)--(9,0); 
\draw[ thick, fill=lime]  (12,0)--(20,0)--(20,2)--(12,2)--(12,0); 
\draw[ thick, fill=yellow]  (16,0)--(20,0)--(20,2)--(16,2)--(16,0); 
\draw[ thick, fill=pink]  (15,1)--(20,1)--(20,2)--(15,2)--(15,1); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (9,0)--(20,0)--(20,2)--(9,2)--(9,0);%Big rectangle
\draw[thick, dotted] (9,1)--(9.8,1);
\draw[thick, dotted] (11.2,1)--(19,1);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (15.5,1.5){ \textcircled{$\scriptstyle{1}$}};
\node at (16.5,0.5){ \textcircled{$\scriptstyle{2}$}};
\node at (12.5,0.5){ \textcircled{$\scriptstyle{3}$}};
\node at (10.5,1){ $\lambda_{\not \succeq \bv}$};
\node[] at (18,1.5) {$t $};
\node[] at (18.5,0.5) {$t-1$};
\node[] at (13.5,1.5) {$\frac{1}{2}(t-3)$};
\node[] at (14.2,0.5) {$\frac{1}{2}(t-1)$};
\end{tikzpicture}
}
\\
t \equiv 0 \pmod 2
&
t \equiv 1 \pmod 2
\end{array}
\begin{array}{ccc}
{}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (2,1)--(5,1)--(5,4)--(2,4)--(2,1); 
\draw[ thick, fill=pink]  (2,3)--(5,3)--(5,4)--(2,4)--(2,3); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted]  (2,1)--(5,1)--(5,4)--(2,4)--(2,1); %Big rectangle
\draw[thick, dotted] (2,2)--(2.8,2);
\draw[thick, dotted] (4.2,2)--(5,2);
\draw[thick, dotted] (2,3)--(5,3);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (2.5,3.5){ \textcircled{$\scriptstyle{1}$}};
\node at (3.5,2){ $\lambda_{\not \succeq \bv}$};
\node[] at (3.5,3.5) {$n$};
\end{tikzpicture}
}
&
{}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (11,0)--(17,0)--(17,3)--(11,3)--(11,0); 
\draw[ thick, fill=pink]  (14,0)--(17,0)--(17,3)--(14,3)--(14,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (11,0)--(17,0)--(17,3)--(11,3)--(11,0);%Big rectangle
\draw[thick, dotted] (11,1)--(11.8,1);
\draw[thick, dotted] (13.2,1)--(17,1);
\draw[thick, dotted] (11,2)--(11.8,2);
\draw[thick, dotted] (13.2,2)--(17,2);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,0.5){ \textcircled{$\scriptstyle{1}$}};
\node at (12.5,1.5){ $\lambda_{\not \succeq \bv}$};
\node[] at (15.5,0.5) {$\lfloor \frac{1}{3}t\rfloor $};
\node[] at (15.5,1.5) {$\lfloor \frac{1}{3}t\rfloor $};
\node[] at (15.5,2.5) {$\lfloor \frac{1}{3}t\rfloor $};
\end{tikzpicture}
}
&
{}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[  thick, fill=lightgray!70]  (5,0)--(14,0)--(14,3)--(5,3)--(5,0); 
\draw[ thick, fill=yellow]  (8,0)--(14,0)--(14,3)--(8,3)--(8,0); 
\draw[ thick, fill=pink]  (11,1)--(14,1)--(14,3)--(11,3)--(11,1); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (5,0)--(14,0)--(14,3)--(5,3)--(5,0);%Big rectangle
\draw[thick, dotted] (5,1)--(5.8,1);
\draw[thick, dotted] (5,2)--(5.8,2);
\draw[thick, dotted] (7.2,1)--(14,1);
\draw[thick, dotted] (7.2,2)--(14,2);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (11.5,1.5) { \textcircled{$\scriptstyle{1}$}};
\node at (8.5,0.5) { \textcircled{$\scriptstyle{2}$}};
\node at (6.5, 1.5) {$\lambda_{\not \succeq \bv}$};
\node[] at (12.5,2.5) {$\frac{1}{2}t$};
\node[] at (12.5,1.5) {$\frac{1}{2}t$};
\node[] at (9.5,2.5) {$\frac{1}{6}(t-2)$};
\node[] at (9.5,1.5) {$\frac{1}{6}(t-2)$};
\node[] at (11,0.5) {$\frac{1}{3}(2t-1)$};
\end{tikzpicture}
}
\\
t=5
&
t \equiv 0,1 \pmod 3
&
t \equiv 2 \pmod 6
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (2,0)--(17,0)--(17,3)--(2,3)--(2,0); 
\draw[thick, thick,  fill=violet!35]  (5,0)--(17,0)--(17,3)--(5,3)--(5,0); 
\draw[ thick, fill=lime]  (8,1)--(17,1)--(17,3)--(8,3)--(8,1); 
\draw[ thick, fill=pink]  (11,2)--(17,2)--(17,3)--(11,3)--(11,2); 
\draw[ thick, fill=yellow]  (12,1)--(17,1)--(17,2)--(12,2)--(12,1); 
\draw[thick,  fill=cyan!25]  (14,0)--(17,0)--(17,1)--(14,1)--(14,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (2,0)--(17,0)--(17,3)--(2,3)--(2,0);%Big rectangle
\draw[thick, dotted] (4.2,1)--(17,1);
\draw[thick, dotted] (4.2,2)--(17,2);
\draw[thick, dotted] (2,1)--(2.8,1);
\draw[thick, dotted] (2,2)--(2.8,2);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (11.5,2.5) { \textcircled{$\scriptstyle{1}$}};
\draw[] (11,2)--(11,3);
\node at (12.5,1.5) { \textcircled{$\scriptstyle{2}$}};
\draw[] (12,1)--(12,2);
\node at (14.5,0.5) { \textcircled{$\scriptstyle{4}$}};
\draw[] (14,0)--(14,1);
\node at (8.5,1.5) { \textcircled{$\scriptstyle{3}$}};
\draw[] (8,1)--(8,3);
\node at (5.5,0.5) { \textcircled{$\scriptstyle{5}$}};
\draw[] (5,0)--(5,3);
\node at (3.5, 1.5) {$\lambda_{\not \succeq \bv}$};
\node[] at (14,2.5) {$t$};
\node[] at (15.8,0.5) {$t-3$};
\node[] at (14.5,1.5) {$t-1$};
\node[] at (9.5,2.5) {$\frac{1}{2}(t-3)$};
\node[] at (9.5,0.5) {$\frac{1}{3}(2t-1)$};
\node[] at (10.2,1.5) {$\frac{1}{2}(t-1)$};
\node[] at (6.5,2.5) {$\frac{1}{6}(t-11)$};
\node[] at (6.5,1.5) {$\frac{1}{6}(t-11)$};
\end{tikzpicture}
}
\\
11 \leq t \equiv 5 \pmod 6
\end{array}
\begin{array}{cc}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (2,0)--(5,0)--(5,4)--(2,4)--(2,0); 
\draw[ thick, fill=pink]  (2,3)--(5,3)--(5,4)--(2,4)--(2,3); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted]  (2,0)--(5,0)--(5,4)--(2,4)--(2,0); %Big rectangle
\draw[thick, dotted] (2,2)--(2.8,2);
\draw[thick, dotted] (2,1)--(2.8,1);
\draw[thick, dotted] (4.2,2)--(5,2);
\draw[thick, dotted] (4.2,1)--(5,1);
\draw[thick, dotted] (2,3)--(5,3);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (2.5,3.5){ \textcircled{$\scriptstyle{1}$}};
\node at (3.5,1.5){ $\lambda_{\not \succeq \bv}$};
\node[] at (3.5,3.5) {$n$};
\end{tikzpicture}
}
&
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[  thick, fill=lightgray!70]  (-1,0)--(17,0)--(17,4)--(-1,4)--(-1,0); 
\draw[ thick,  fill=blue!40!green!45]  (4,0)--(17,0)--(17,4)--(4,4)--(4,0); 
\draw[  thick,  fill=violet!35]  (2,1)--(17,1)--(17,4)--(2,4)--(2,1); 
\draw[thick,  fill=lime]  (2,2)--(17,2)--(17,4)--(2,4)--(2,2);
\draw[ thick, fill=pink]  (6,3)--(17,3)--(17,4)--(6,4)--(6,3); 
\draw[ thick, fill=yellow]  (7,2)--(17,2)--(17,3)--(7,3)--(7,2); 
\draw[thick,  fill=cyan!25]  (9,1)--(17,1)--(17,2)--(9,2)--(9,1); 
\draw[ thick,  fill=orange!65 ]  (11,0)--(17,0)--(17,1)--(11,1)--(11,0); 
\draw[ thick, fill=brown!35]  (2,0)--(6,0)--(6,1)--(2,1)--(2,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (-1,0)--(17,0)--(17,4)--(-1,4)--(-1,0);%Big rectangle
\draw[thick, dotted] (-1,1)--(17,1);
\draw[thick, dotted] (-1,2)--(-0.2,2);
\draw[thick, dotted] (1.2,2)--(17,2);
\draw[thick, dotted] (-1,3)--(17,3);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (6.5,3.5)  { \textcircled{$\scriptstyle{1}$}};
\draw[] (6,3)--(6,4);
\node at (2.5,2.5)  { \textcircled{$\scriptstyle{3}$}};
\draw[] (2,2)--(2,4);
\node at (2.5,1.5)  { \textcircled{$\scriptstyle{5}$}};
\draw[] (2,1)--(2,4);
\node at (7.5,2.5)  { \textcircled{$\scriptstyle{2}$}};
\draw[] (7,2)--(7,3);
\node at (9.5,1.5)  { \textcircled{$\scriptstyle{4}$}};
\draw[] (9,1)--(9,2);
\node at (11.5,0.5)  { \textcircled{$\scriptstyle{6}$}};
\draw[] (11,0)--(11,1);
\node at (6.5,0.5)  { \textcircled{$\scriptstyle{7}$}};
\draw[] (6,0)--(6,1);
\node at (2.5,0.5)  { \textcircled{$\scriptstyle{8}$}};
\draw[] (2,0)--(2,1);
\node at (0.5,2){$\lambda_{\not \succeq \bv}$};
%%%%
\node[] at (11.5,3.5) {$11$};
\node[] at (4,3.5) {$4$};
\node[] at (4.5,2.5) {$5$};
\node[] at (12,2.5) {$10$};
\node[] at (14,0.5) {$6$};
\node[] at (8.5,0.5) {$5$};
\node[] at (13,1.5) {$8$};
\node[] at (5.5,1.5) {$7$};
\node[] at (4,0.5) {$4$};
\end{tikzpicture}
}
\\
t=6,7
&
t=11
\end{array}
\end{align*}
\begin{align*}
\begin{array}{cc}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (11,0)--(17,0)--(17,4)--(11,4)--(11,0); 
\draw[ thick, fill=pink]  (14,0)--(17,0)--(17,4)--(14,4)--(14,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (11,0)--(17,0)--(17,4)--(11,4)--(11,0);%Big rectangle
\draw[thick, dotted] (11,1)--(17,1);
\draw[thick, dotted] (11,2)--(11.8,2);
\draw[thick, dotted] (13.2,2)--(17,2);
\draw[thick, dotted] (11,3)--(17,3);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,0.5){ \textcircled{$\scriptstyle{1}$}};
\draw[] (14,0)--(14,3);
\node at (12.5,2){$\lambda_{\not \succeq \bv}$};
\node[] at (15.5,0.5) {$\lfloor \frac{1}{4}t\rfloor $};
\node[] at (15.5,1.5) {$\lfloor \frac{1}{4}t\rfloor $};
\node[] at (15.5,2.5) {$\lfloor \frac{1}{4}t\rfloor $};
\node[] at (15.5,3.5) {$\lfloor \frac{1}{4}t\rfloor $};
\end{tikzpicture}
}
&
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[  thick, fill=lightgray!70]  (4,0)--(17,0)--(17,4)--(4,4)--(4,0); 
\draw[thick,  fill=violet!35]  (7,0)--(17,0)--(17,4)--(7,4)--(7,0); 
\draw[ thick, fill=pink]  (10,3)--(17,3)--(17,4)--(10,4)--(10,3); 
\draw[ thick, fill=yellow]  (11,2)--(17,2)--(17,3)--(11,3)--(11,2); 
\draw[thick,  fill=lime]  (12,1)--(17,1)--(17,2)--(12,2)--(12,1); 
\draw[ thick,  fill=cyan!25]  (13,0)--(17,0)--(17,1)--(13,1)--(13,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (4,0)--(17,0)--(17,4)--(4,4)--(4,0);%Big rectangle
\draw[thick, dotted] (4,1)--(17,1);
\draw[thick, dotted] (4,2)--(4.8,2);
\draw[thick, dotted] (6.2,2)--(17,2);
\draw[thick, dotted] (4,3)--(17,3);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (10.5,3.5) { \textcircled{$\scriptstyle{1}$}};
\draw[] (10,3)--(10,4);
\node at (11.5,2.5) { \textcircled{$\scriptstyle{2}$}};
\draw[] (11,2)--(11,3);
\node at (12.5,1.5) { \textcircled{$\scriptstyle{3}$}};
\draw[] (12,1)--(12,2);
\node at (13.5,0.5) { \textcircled{$\scriptstyle{4}$}};
\draw[] (13,0)--(13,1);
\node at (7.5,0.5) { \textcircled{$\scriptstyle{5}$}};
\draw[] (7,0)--(7,3);
\node at (5.5,2){ $\lambda_{\not \succeq \bv}$};
\node[] at (8.5,3.5) {$\frac{1}{4}(t-10)$};
\node[] at (9,2.5) {$\frac{1}{4}(t-6)$};
\node[] at (9.5,1.5) {$\frac{1}{4}(t-2)$};
\node[] at (10,0.5) {$\frac{1}{4}(t+2)$};
\node[] at (13.5,3.5) {$t$};
\node[] at (14,2.5) {$t-1$};
\node[] at (15,0.5) {$t-3$};
\node[] at (14.5,1.5) {$t-2$};
\end{tikzpicture}
}
\\
t\equiv 0,1 \pmod 4
&
10 \leq t \equiv 2 \pmod 4
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (-1,0)--(20,0)--(20,4)--(-1,4)--(-1,0); 
\draw[thick, fill=brown!35]  (2,0)--(20,0)--(20,4)--(2,4)--(2,0); 
\draw[ thick,  fill=orange!60]  (5,2)--(20,2)--(20,4)--(5,4)--(5,2); 
\draw[thick,  fill=blue!40!green!45]  (7,0)--(20,0)--(20,2)--(7,2)--(7,0); 
\draw[thick,  fill=cyan!25]  (10,1)--(20,1)--(20,4)--(10,4)--(10,1);
\draw[thick,  fill=pink]  (13,3)--(20,3)--(20,4)--(13,4)--(13,3); 
\draw[ thick, fill=yellow]  (14,2)--(20,2)--(20,3)--(14,3)--(14,2); 
\draw[thick,  fill=lime]  (15,1)--(20,1)--(20,2)--(15,2)--(15,1); 
\draw[ thick,  fill=violet!35]  (17,0)--(20,0)--(20,1)--(17,1)--(17,0); 
%%%BLACK LINES IN SHAPE
\draw[dotted, thick] (-1,0)--(20,0)--(20,4)--(-1,4)--(-1,0);%Big rectangle
\draw[dotted, thick] (-1,1)--(20,1);
\draw[dotted, thick] (-1,2)--(-0.2,2);
\draw[dotted, thick] (1.2,2)--(20,2);
\draw[dotted, thick] (-1,3)--(20,3);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (13.5,3.5) { \textcircled{$\scriptstyle{1}$}};
\node at (10.5,1.5) { \textcircled{$\scriptstyle{4}$}};
\node at (7.5,.5) { \textcircled{$\scriptstyle{7}$}};
\node at (5.5,2.5) { \textcircled{$\scriptstyle{6}$}};
\node at (14.5,2.5) { \textcircled{$\scriptstyle{2}$}};
\node at (15.5,1.5) { \textcircled{$\scriptstyle{3}$}};
\node at (17.5,0.5) { \textcircled{$\scriptstyle{5}$}};
\node at (2.5,0.5) { \textcircled{$\scriptstyle{8}$}};
\node at (0.5,2){ $\lambda_{\not \succeq \bv}$};
\node[] at (16.5,3.5) {$t$};
\node[] at (11.5,3.5) {$\frac{1}{3}(t-6)$};
\node[] at (12,2.5) {$\frac{1}{3}(t-3)$};
\node[] at (12.5,1.5) {$\frac{1}{3}t$};
\node[] at (7.5,3.5) {$\frac{1}{2}(t-5)$};
\node[] at (7.5,2.5) {$\frac{1}{2}(t-5)$};
\node[] at (17,2.5) {$t-1$};
\node[] at (18.7,0.5) {$t-4$};
\node[] at (17.5,1.5) {$t-2$};
\node[] at (12,0.5) {$\frac{1}{3}(2t-6)$};
\node[] at (8.5,1.5) {$\frac{1}{3}(t-12)$};
\node[] at (4.5,0.5) {$\frac{1}{3}(t-3)$};
\node[] at (4.5,1.5) {$\frac{1}{3}(t-3)$};
\node[] at (3.5,3.5) {$\frac{1}{6}(t-15)$};
\node[] at (3.5,2.5) {$\frac{1}{6}(t-15)$};
\end{tikzpicture}
}\\
t \equiv 3 \pmod{12}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (-1,0)--(20,0)--(20,4)--(-1,4)--(-1,0); 
\draw[thick, fill=brown!35]  (2,0)--(20,0)--(20,4)--(2,4)--(2,0); 
\draw[  thick,  fill=orange!60]  (5,2)--(20,2)--(20,4)--(5,4)--(5,2); 
\draw[ thick,  fill=blue!40!green!45]  (7,0)--(20,0)--(20,2)--(7,2)--(7,0); 
\draw[ thick,  fill=violet!35]  (10,1)--(20,1)--(20,4)--(10,4)--(10,1);
\draw[ thick, fill=pink]  (13,3)--(20,3)--(20,4)--(13,4)--(13,3); 
\draw[ thick, fill=yellow]  (14,2)--(20,2)--(20,3)--(14,3)--(14,2); 
\draw[ thick, fill=lime]  (15,1)--(20,1)--(20,2)--(15,2)--(15,1); 
\draw[ thick,  fill=cyan!25]  (16,0)--(20,0)--(20,1)--(16,1)--(16,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (-1,0)--(20,0)--(20,4)--(-1,4)--(-1,0);%Big rectangle
\draw[thick, dotted] (-1,1)--(20,1);
\draw[thick, dotted] (-1,2)--(-0.2,2);
\draw[thick, dotted] (1.2,2)--(20,2);
\draw[thick, dotted] (-1,3)--(20,3);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (13.5,3.5) { \textcircled{$\scriptstyle{1}$}};
\node at (10.5,1.5) { \textcircled{$\scriptstyle{5}$}};
\node at (7.5,.5){ \textcircled{$\scriptstyle{7}$}};
\node at (5.5,2.5) { \textcircled{$\scriptstyle{6}$}};
\node at (14.5,2.5) { \textcircled{$\scriptstyle{2}$}};
\node at (15.5,1.5){ \textcircled{$\scriptstyle{3}$}};
\node at (16.5,0.5) { \textcircled{$\scriptstyle{4}$}};
\node at (2.5,0.5) { \textcircled{$\scriptstyle{8}$}};
\node[] at (12,0.5) {$\frac{1}{3}(2t-8)$};
\node at (0.5,2){ $\lambda_{\not \succeq \bv}$};
%%%
\node[] at (16.5,3.5) {$t$};
\node[] at (11.5,3.5) {$\frac{1}{3}(t-7)$};
\node[] at (12,2.5) {$\frac{1}{3}(t-4)$};
\node[] at (12.5,1.5) {$\frac{1}{3}(t-1)$};
\node[] at (7.5,3.5) {$\frac{1}{2}(t-5)$};
\node[] at (7.5,2.5) {$\frac{1}{2}(t-5)$};
\node[] at (17,2.5) {$t-1$};
\node[] at (18,0.5) {$t-3$};
\node[] at (17.5,1.5) {$t-2$};
\node[] at (8.5,1.5) {$\frac{1}{3}(t-10)$};
\node[] at (3.5,3.5) {$\frac{1}{6}(t-13)$};
\node[] at (3.5,2.5) {$\frac{1}{6}(t-13)$};
\node[] at (4.5,0.5) {$\frac{1}{3}(t-4)$};
\node[] at (4.5,1.5) {$\frac{1}{3}(t-4)$};
\end{tikzpicture}
}
\\
19 \leq t \equiv 7 \pmod{12}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (-1,0)--(20,0)--(20,4)--(-1,4)--(-1,0); 
\draw[ thick,  fill=blue!40!green!45]  (2,0)--(20,0)--(20,4)--(2,4)--(2,0); 
\draw[ thick,  fill=violet!35]  (5,1)--(20,1)--(20,4)--(5,4)--(5,1); 
\draw[ thick,  fill=lime]  (8,2)--(20,2)--(20,4)--(8,4)--(8,2);
\draw[ thick, fill=pink]  (12,3)--(20,3)--(20,4)--(12,4)--(12,3); 
\draw[ thick, fill=yellow]  (13,2)--(20,2)--(20,3)--(13,3)--(13,2); 
\draw[ thick,  fill=cyan!25]  (15,1)--(20,1)--(20,2)--(15,2)--(15,1); 
\draw[ thick,  fill=orange!60]  (17,0)--(20,0)--(20,1)--(17,1)--(17,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (-1,0)--(20,0)--(20,4)--(-1,4)--(-1,0);%Big rectangle
\draw[thick, dotted] (-1,1)--(20,1);
\draw[thick, dotted] (-1,2)--(-0.2,2);
\draw[thick, dotted] (1.2,2)--(20,2);
\draw[thick, dotted] (-1,3)--(20,3);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (12.5,3.5)  { \textcircled{$\scriptstyle{1}$}};
\node at (8.5,2.5)  { \textcircled{$\scriptstyle{3}$}};
\node at (5.5,1.5)  { \textcircled{$\scriptstyle{5}$}};
\node at (13.5,2.5)  { \textcircled{$\scriptstyle{2}$}};
\node at (15.5,1.5)  { \textcircled{$\scriptstyle{4}$}};
\node at (17.5,0.5)  { \textcircled{$\scriptstyle{6}$}};
\node at (2.5,0.5)  { \textcircled{$\scriptstyle{7}$}};
\node at (0.5,2){ $\lambda_{\not \succeq \bv}$};
%%%%
\node[] at (16,3.5) {$t$};
\node[] at (10,3.5) {$\frac{1}{2}(t-3)$};
\node[] at (10.5,2.5) {$\frac{1}{2}(t-1)$};
\node[] at (6.5,3.5) {$\frac{1}{6}(t-11)$};
\node[] at (6.5,2.5) {$\frac{1}{6}(t-11)$};
\node[] at (10,1.5) {$\frac{1}{3}(2t-1)$};
\node[] at (16.5,2.5) {$t-1$};
\node[] at (18.8,0.5) {$t-5$};
\node[] at (17.5,1.5) {$t-3$};
\node[] at (3.5,3.5) {$\frac{1}{12}(t-23)$};
\node[] at (3.5,2.5) {$\frac{1}{12}(t-23)$};
\node[] at (3.5,1.5) {$\frac{1}{12}(t-23)$};
\node[] at (9.5,0.5) {$\frac{1}{4}(3t-1)$};
\end{tikzpicture}
}
\\
23 \leq t \equiv 11 \pmod{12}
\end{array}
\begin{array}{ccc}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (2,0)--(5,0)--(5,5)--(2,5)--(2,0); 
\draw[ thick, fill=pink]  (2,4)--(5,4)--(5,5)--(2,5)--(2,4); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted]  (2,0)--(5,0)--(5,4)--(2,4)--(2,0); %Big rectangle
\draw[thick, dotted] (2,2)--(2.8,2);
\draw[thick, dotted] (4.2,2)--(5,2);
\draw[thick, dotted] (2,1)--(5,1);
\draw[thick, dotted] (2,3)--(5,3);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (2.5,4.5){ \textcircled{$\scriptstyle{1}$}};
\node at (3.5,2){$\lambda_{\not \succeq \bv}$};
\node[] at (3.5,4.5) {$n$};
\end{tikzpicture}
}
&
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (11,0)--(23,0)--(23,5)--(11,5)--(11,0); 
\draw[ thick,  fill=violet!35]  (14,0)--(23,0)--(23,5)--(14,5)--(14,0); 
\draw[thick,  fill=cyan!25]  (15,1)--(23,1)--(23,5)--(15,5)--(15,1); 
\draw[ thick, fill=lime]  (20,0)--(23,0)--(23,5)--(20,5)--(20,0); 
\draw[ thick, fill=yellow]  (17,2)--(23,2)--(23,5)--(17,5)--(17,2); 
\draw[ thick, fill=pink]  (19,3)--(23,3)--(23,5)--(19,5)--(19,3); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (11,0)--(23,0)--(23,5)--(11,5)--(11,0);%Big rectangle
\draw[thick, dotted] (11,1)--(23,1);
\draw[thick, dotted] (11,2)--(11.8,2);
\draw[thick, dotted] (13.2,2)--(23,2);
\draw[thick, dotted] (11,3)--(11.8,3);
\draw[thick, dotted] (13.2,3)--(23,3);
\draw[thick, dotted] (11,4)--(23,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,0.5){ \textcircled{$\scriptstyle{5}$}};
\node at (19.5,3.5){ \textcircled{$\scriptstyle{1}$}};
\node at (17.5,2.5){ \textcircled{$\scriptstyle{2}$}};
\node at (15.5,1.5){ \textcircled{$\scriptstyle{4}$}};
\node at (20.5,0.5){ \textcircled{$\scriptstyle{3}$}};
\draw[] (14,0)--(14,3);
\node at (12.5,2.5){ $\lambda_{\not \succeq \bv}$};
\node[] at (18,4.5) {$2$};
\node[] at (18,3.5) {$2$};
\node[] at (20,2.5) {$9$};
\node[] at (17.5,1.5) {$5$};
\node[] at (17,0.5) {$6$};
\node[] at (16,4.5) {$2$};
\node[] at (16,3.5) {$2$};
\node[] at (16,2.5) {$2$};
\node[] at (14.5,4.5) {$1$};
\node[] at (14.5,3.5) {$1$};
\node[] at (14.5,2.5) {$1$};
\node[] at (14.5,1.5) {$1$};
\node[] at (21,4.5) {$7$};
\node[] at (21,3.5) {$7$};
\node[] at (21.5,1.5) {$6$};
\node[] at (21.5,0.5) {$6$};
\end{tikzpicture}
}
&
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (11,0)--(17,0)--(17,5)--(11,5)--(11,0); 
\draw[ thick, fill=pink]  (14,0)--(17,0)--(17,5)--(14,5)--(14,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (11,0)--(17,0)--(17,4)--(11,4)--(11,0);%Big rectangle
\draw[thick, dotted] (11,1)--(17,1);
\draw[thick, dotted] (11,2)--(11.8,2);
\draw[thick, dotted] (13.2,2)--(17,2);
\draw[thick, dotted] (11,3)--(11.8,3);
\draw[thick, dotted] (13.2,3)--(17,3);
\draw[thick, dotted] (11,4)--(17,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,0.5){ \textcircled{$\scriptstyle{1}$}};
\draw[] (14,0)--(14,3);
\node at (12.5,2.5){$\lambda_{\not \succeq \bv}$};
\node[] at (15.5,0.5) {$\lfloor \frac{1}{5}t\rfloor $};
\node[] at (15.5,1.5) {$\lfloor \frac{1}{5}t\rfloor $};
\node[] at (15.5,2.5) {$\lfloor \frac{1}{5}t\rfloor $};
\node[] at (15.5,3.5) {$\lfloor \frac{1}{5}t\rfloor $};
\node[] at (15.5,4.5) {$\lfloor \frac{1}{5}t\rfloor $};
\end{tikzpicture}
}
\\
t=9
&
t=14
&
t \equiv 0,1,2 \pmod 5
\end{array}
\end{align*}

\begin{align*}
\begin{array}{cc}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (11,0)--(23,0)--(23,5)--(11,5)--(11,0); 
\draw[ thick, fill=lime]  (14,0)--(23,0)--(23,5)--(14,5)--(14,0); 
\draw[ thick, fill=yellow]  (18,1)--(23,1)--(23,5)--(18,5)--(18,1); 
\draw[ thick, fill=pink]  (18,3)--(23,3)--(23,5)--(18,5)--(18,3); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (11,0)--(23,0)--(23,5)--(11,5)--(11,0);%Big rectangle
\draw[thick, dotted] (11,1)--(23,1);
\draw[thick, dotted] (11,2)--(11.8,2);
\draw[thick, dotted] (13.2,2)--(23,2);
\draw[thick, dotted] (11,3)--(11.8,3);
\draw[thick, dotted] (13.2,3)--(23,3);
\draw[thick, dotted] (11,4)--(23,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,0.5){ \textcircled{$\scriptstyle{3}$}};
\node at (18.5,3.5){ \textcircled{$\scriptstyle{1}$}};
\node at (18.5,1.5){ \textcircled{$\scriptstyle{2}$}};
\draw[] (14,0)--(14,3);
\node at (12.5,2.5){$\lambda_{\not \succeq \bv}$};
\node[] at (16,4.5) {$\frac{1}{10}(t-3)$};
\node[] at (16,3.5) {$\frac{1}{10}(t-3)$};
\node[] at (16,2.5) {$\frac{1}{10}(t-3)$};
\node[] at (16,1.5) {$\frac{1}{10}(t-3)$};
\node[] at (18.5,0.5) {$\frac{1}{5}(3t-4)$};
\node[] at (20.5,4.5) {$\frac{1}{2}(t-1)$};
\node[] at (20.5,3.5) {$\frac{1}{2}(t-1)$};
\node[] at (20.5,2.5) {$\frac{1}{2}(t-1)$};
\node[] at (20.5,1.5) {$\frac{1}{2}(t-1)$};
\end{tikzpicture}
}
&
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (11,0)--(23,0)--(23,5)--(11,5)--(11,0); 
\draw[ thick, fill=lime]  (14,0)--(23,0)--(23,5)--(14,5)--(14,0); 
\draw[ thick, fill=yellow]  (19,1)--(23,1)--(23,5)--(19,5)--(19,1); 
\draw[ thick, fill=pink]  (18,3)--(23,3)--(23,5)--(18,5)--(18,3); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (11,0)--(23,0)--(23,5)--(11,5)--(11,0);%Big rectangle
\draw[thick, dotted] (11,1)--(23,1);
\draw[thick, dotted] (11,2)--(11.8,2);
\draw[thick, dotted] (13.2,2)--(23,2);
\draw[thick, dotted] (11,3)--(11.8,3);
\draw[thick, dotted] (13.2,3)--(23,3);
\draw[thick, dotted] (11,4)--(23,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,0.5){ \textcircled{$\scriptstyle{3}$}};
\node at (18.5,3.5){ \textcircled{$\scriptstyle{1}$}};
\node at (19.5,1.5){ \textcircled{$\scriptstyle{2}$}};
\draw[] (14,0)--(14,3);
\node at (12.5,2.5){ $\lambda_{\not \succeq \bv}$};
\node[] at (16,4.5) {$\frac{1}{10}(t-8)$};
\node[] at (16,3.5) {$\frac{1}{10}(t-8)$};
\node[] at (16.5,2.5) {$\frac{1}{10}(t+2)$};
\node[] at (16.5,1.5) {$\frac{1}{10}(t+2)$};
\node[] at (18.5,0.5) {$\frac{1}{5}(3t-4)$};
\node[] at (20.5,4.5) {$\frac{1}{2}t$};
\node[] at (20.5,3.5) {$\frac{1}{2}t$};
\node[] at (21,2.5) {$\frac{1}{2}(t-2)$};
\node[] at (21,1.5) {$\frac{1}{2}(t-2)$};
\end{tikzpicture}
}\\
t \equiv 3 \pmod{10}
&
t \equiv 8 \pmod{10}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0); 
\draw[ thick, fill=pink!70!blue!30]  (-1,0)--(17,0)--(17,5)--(-1,5)--(-1,0); 
\draw[thick, fill=brown!35]  (8,0)--(17,0)--(17,5)--(8,5)--(8,0); 
\draw[ thick,  fill=blue!40!green!45]  (3,2)--(17,2)--(17,5)--(3,5)--(3,2); 
\draw[  thick,  fill=orange!60]  (6,3)--(17,3)--(17,5)--(6,5)--(6,3);
\draw[thick,  fill=violet!35]  (14,0)--(17,0)--(17,5)--(14,5)--(14,0); 
\draw[thick,  fill=cyan!25]  (13,1)--(17,1)--(17,5)--(13,5)--(13,1); 
\draw[ thick, fill=lime]  (12,2)--(17,2)--(17,5)--(12,5)--(12,2); 
\draw[thick, fill=yellow]  (11,3)--(17,3)--(17,5)--(11,5)--(11,3); 
\draw[thick, fill=pink]  (10,4)--(17,4)--(17,5)--(10,5)--(10,4); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0);%Big rectangle
\draw[thick, dotted] (-4,1)--(17,1);
\draw[thick, dotted] (-4,2)--(-3.2,2);
\draw[thick, dotted] (-1.8,2)--(17,2);
\draw[thick, dotted] (-4,3)--(-3.2,3);
\draw[thick, dotted] (-1.8,3)--(17,3);
\draw[thick, dotted] (-4,4)--(17,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (10.5,4.5)  { \textcircled{$\scriptstyle{1}$}};
\node at (3.5,2.5)  { \textcircled{$\scriptstyle{7}$}};
\node at (6.5,3.5)  { \textcircled{$\scriptstyle{6}$}};
\node at (13.5,1.5)  { \textcircled{$\scriptstyle{4}$}};
\node at (11.5,3.5)  { \textcircled{$\scriptstyle{2}$}};
\node at (12.5,2.5)  { \textcircled{$\scriptstyle{3}$}};
\node at (14.5,0.5)  { \textcircled{$\scriptstyle{5}$}};
\node at (8.5,0.5)  { \textcircled{$\scriptstyle{8}$}};
\node at (-0.5,0.5)  { \textcircled{$\scriptstyle{9}$}};
\node at (-2.5,2.5){ $\lambda_{\not \succeq \bv}$};
%%%%
%
\node[] at (13.5,4.5) {$t$};
\node[] at (8,4.5) {$\frac{1}{2}(t-6)$};
\node[] at (8.5,3.5) {$\frac{1}{2}(t-4)$};
\node[] at (4.5,4.5) {$\frac{1}{6}(t-10)$};
\node[] at (4.5,3.5) {$\frac{1}{6}(t-10)$};
\node[] at (7.5,2.5) {$\frac{1}{3}(2t-8)$};
\node[] at (1,4.5) {$\frac{1}{15}(2t-38)$};
\node[] at (1,3.5) {$\frac{1}{15}(2t-38)$};
\node[] at (1,2.5) {$\frac{1}{15}(2t-38)$};
\node[] at (3.5,1.5) {$\frac{1}{10}(3t-2)$};
\node[] at (3.5,0.5) {$\frac{1}{10}(3t-2)$};
\node[] at (14,3.5) {$t-1$};
\node[] at (15.7,0.5) {$t-4$};
\node[] at (10.5,1.5) {$\frac{1}{2}(t-8)$};
\node[] at (11,0.5) {$\frac{1}{2}(t-6)$};
\node[] at (15,1.5) {$t-3$};
\node[] at (14.5,2.5) {$t-2$};
\end{tikzpicture}
}
\\
34 \leq t \equiv 4 \pmod{30}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0); 
\draw[ thick, fill=pink!70!blue!30]  (-1,0)--(17,0)--(17,5)--(-1,5)--(-1,0); 
\draw[thick, fill=brown!35]  (5,0)--(17,0)--(17,5)--(5,5)--(5,0); 
\draw[   thick,  fill=blue!40!green!45  ]  (4,1)--(17,1)--(17,5)--(4,5)--(4,1); 
\draw[ thick,  fill=orange!60]  (3,2)--(17,2)--(17,5)--(3,5)--(3,2); 
\draw[thick,  fill=violet!35  ]  (6,3)--(17,3)--(17,5)--(6,5)--(6,3);
\draw[ thick,  fill=cyan!25]  (13,0)--(17,0)--(17,5)--(13,5)--(13,0); 
\draw[ thick, fill=lime]  (11,2)--(17,2)--(17,5)--(11,5)--(11,2); 
\draw[thick, fill=yellow]  (10,3)--(17,3)--(17,5)--(10,5)--(10,3); 
\draw[thick, fill=pink]  (9,4)--(17,4)--(17,5)--(9,5)--(9,4); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0);%Big rectangle
\draw[thick, dotted] (-4,1)--(17,1);
\draw[thick, dotted] (-4,2)--(-3.2,2);
\draw[thick, dotted] (-1.8,2)--(17,2);
\draw[thick, dotted] (-4,3)--(-3.2,3);
\draw[thick, dotted] (-1.8,3)--(17,3);
\draw[thick, dotted] (-4,4)--(17,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (9.5,4.5)  { \textcircled{$\scriptstyle{1}$}};
\node at (3.5,2.5)  { \textcircled{$\scriptstyle{6}$}};
\node at (6.5,3.5)  { \textcircled{$\scriptstyle{5}$}};
\node at (4.5,1.5)  { \textcircled{$\scriptstyle{7}$}};
\node at (10.5,3.5)  { \textcircled{$\scriptstyle{2}$}};
\node at (11.5,2.5)  { \textcircled{$\scriptstyle{3}$}};
\node at (13.5,0.5)  { \textcircled{$\scriptstyle{4}$}};
\node at (5.5,0.5)  { \textcircled{$\scriptstyle{8}$}};
\node at (-0.5,0.5)  { \textcircled{$\scriptstyle{9}$}};
\node at (-2.5,2.5){ $\lambda_{\not \succeq \bv}$};
%%%%
%
\node[] at (13,4.5) {$t$};
\node[] at (7.5,4.5) {$\frac{1}{2}(t-5)$};
\node[] at (8.2,3.5) {$\frac{1}{2}(t-3)$};
\node[] at (4.5,4.5) {$\frac{1}{6}(t-9)$};
\node[] at (4.5,3.5) {$\frac{1}{6}(t-9)$};
\node[] at (7,2.5) {$\frac{1}{3}(2t-6)$};
\node[] at (1,4.5) {$\frac{1}{15}(2t-48)$};
\node[] at (1,3.5) {$\frac{1}{15}(2t-48)$};
\node[] at (1,2.5) {$\frac{1}{15}(2t-48)$};
\node[] at (1.5,1.5) {$\frac{1}{10}(3t+3)$};
\node[] at (2,0.5) {$\frac{1}{10}(3t+13)$};
\node[] at (13.5,3.5) {$t-1$};
\node[] at (15.2,0.5) {$\frac{1}{2}(t-3)$};
\node[] at (8.5,1.5) {$t-6$};
\node[] at (9,0.5) {$t-7$};
\node[] at (15.2,1.5) {$\frac{1}{2}(t-3)$};
\node[] at (14,2.5) {$t-2$};
\end{tikzpicture}
}
\\
39 \leq t \equiv 9 \pmod{30}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0); 
\draw[ thick, fill=pink!70!blue!30]  (-1,0)--(17,0)--(17,5)--(-1,5)--(-1,0); 
\draw[thick, fill=brown!35]  (8,0)--(17,0)--(17,5)--(8,5)--(8,0); 
\draw[thick,  fill=violet!35]  (3,2)--(17,2)--(17,5)--(3,5)--(3,2); 
\draw[ thick,  fill=cyan!25]  (6,3)--(17,3)--(17,5)--(6,5)--(6,3);
\draw[  thick,  fill=blue!40!green!45 ]  (14,0)--(17,0)--(17,5)--(14,5)--(14,0); 
\draw[thick,  fill=orange!60  ]  (13,1)--(17,1)--(17,5)--(13,5)--(13,1); 
\draw[ thick, fill=lime]  (11,2)--(17,2)--(17,5)--(11,5)--(11,2); 
\draw[thick, fill=yellow]  (10,3)--(17,3)--(17,5)--(10,5)--(10,3); 
\draw[thick, fill=pink]  (9,4)--(17,4)--(17,5)--(9,5)--(9,4); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0);%Big rectangle
\draw[thick, dotted] (-4,1)--(17,1);
\draw[thick, dotted] (-4,2)--(-3.2,2);
\draw[thick, dotted] (-1.8,2)--(17,2);
\draw[thick, dotted] (-4,3)--(-3.2,3);
\draw[thick, dotted] (-1.8,3)--(17,3);
\draw[thick, dotted] (-4,4)--(17,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (9.5,4.5)  { \textcircled{$\scriptstyle{1}$}};
\node at (3.5,2.5)  { \textcircled{$\scriptstyle{5}$}};
\node at (6.5,3.5)  { \textcircled{$\scriptstyle{4}$}};
\node at (13.5,1.5)  { \textcircled{$\scriptstyle{6}$}};
\node at (10.5,3.5)  { \textcircled{$\scriptstyle{2}$}};
\node at (11.5,2.5)  { \textcircled{$\scriptstyle{3}$}};
\node at (14.5,0.5)  { \textcircled{$\scriptstyle{7}$}};
\node at (8.5,0.5)  { \textcircled{$\scriptstyle{8}$}};
\node at (-0.5,0.5)  { \textcircled{$\scriptstyle{9}$}};
\node at (-2.5,2.5){ $\lambda_{\not \succeq \bv}$};
%%%%
%
\node[] at (13,4.5) {$t$};
\node[] at (7.5,4.5) {$\frac{1}{2}(t-4)$};
\node[] at (8.2,3.5) {$\frac{1}{2}(t-2)$};
\node[] at (4.5,4.5) {$\frac{1}{6}(t-8)$};
\node[] at (4.5,3.5) {$\frac{1}{6}(t-8)$};
\node[] at (7,2.5) {$\frac{1}{3}(2t-4)$};
\node[] at (1,4.5) {$\frac{1}{15}(2t-58)$};
\node[] at (1,3.5) {$\frac{1}{15}(2t-58)$};
\node[] at (1,2.5) {$\frac{1}{15}(2t-58)$};
\node[] at (3.5,1.5) {$\frac{1}{10}(3t+18)$};
\node[] at (3.5,0.5) {$\frac{1}{10}(3t+18)$};
\node[] at (13.5,3.5) {$t-1$};
\node[] at (15.7,0.5) {$t-6$};
\node[] at (10.5,1.5) {$\frac{1}{2}(t-8)$};
\node[] at (11,0.5) {$\frac{1}{2}(t-6)$};
\node[] at (15,1.5) {$t-5$};
\node[] at (14,2.5) {$t-2$};
\end{tikzpicture}
}
\\
44 \leq t \equiv 14 \pmod{30}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0); 
\draw[ thick, fill=pink!70!blue!30]  (-1,0)--(17,0)--(17,5)--(-1,5)--(-1,0); 
\draw[thick, fill=brown!35 ]  (3,1)--(17,1)--(17,5)--(3,5)--(3,1); 
\draw[ thick,  fill=blue!40!green!45   ]  (8,0)--(17,0)--(17,5)--(8,5)--(8,0); 
\draw[ thick,  fill=violet!35 ]  (6,3)--(17,3)--(17,5)--(6,5)--(6,3);
\draw[  thick,  fill=orange!60 ]  (14,0)--(17,0)--(17,5)--(14,5)--(14,0); 
\draw[thick,  fill=cyan!25 ]  (12,1)--(17,1)--(17,5)--(12,5)--(12,1); 
\draw[ thick, fill=lime]  (11,2)--(17,2)--(17,5)--(11,5)--(11,2); 
\draw[thick, fill=yellow]  (10,3)--(17,3)--(17,5)--(10,5)--(10,3); 
\draw[thick, fill=pink]  (9,4)--(17,4)--(17,5)--(9,5)--(9,4); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0);%Big rectangle
\draw[thick, dotted] (-4,1)--(17,1);
\draw[thick, dotted] (-4,2)--(-3.2,2);
\draw[thick, dotted] (-1.8,2)--(17,2);
\draw[thick, dotted] (-4,3)--(-3.2,3);
\draw[thick, dotted] (-1.8,3)--(17,3);
\draw[thick, dotted] (-4,4)--(17,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (9.5,4.5)  { \textcircled{$\scriptstyle{1}$}};
\node at (3.5,1.5)  { \textcircled{$\scriptstyle{8}$}};
\node at (6.5,3.5)  { \textcircled{$\scriptstyle{5}$}};
\node at (12.5,1.5)  { \textcircled{$\scriptstyle{4}$}};
\node at (10.5,3.5)  { \textcircled{$\scriptstyle{2}$}};
\node at (11.5,2.5)  { \textcircled{$\scriptstyle{3}$}};
\node at (14.5,0.5)  { \textcircled{$\scriptstyle{6}$}};
\node at (8.5,0.5)  { \textcircled{$\scriptstyle{7}$}};
\node at (-0.5,0.5)  { \textcircled{$\scriptstyle{9}$}};
\node at (-2.5,2.5){ $\lambda_{\not \succeq \bv}$};
%%%%
%
\node[] at (13,4.5) {$t$};
\node[] at (7.5,4.5) {$\frac{1}{2}(t-5)$};
\node[] at (8.2,3.5) {$\frac{1}{2}(t-3)$};
\node[] at (4.5,4.5) {$\frac{1}{6}(t-19)$};
\node[] at (4.5,3.5) {$\frac{1}{6}(t-19)$};
\node[] at (5.5,2.5) {$\frac{1}{3}(t-1)$};
\node[] at (5.5,1.5) {$\frac{1}{3}(t-1)$};
\node[] at (1,4.5) {$\frac{1}{15}(2t-23)$};
\node[] at (1,3.5) {$\frac{1}{15}(2t-23)$};
\node[] at (1,2.5) {$\frac{1}{15}(2t-23)$};
\node[] at (1,1.5) {$\frac{1}{15}(2t-23)$};
\node[] at (3.5,0.5) {$\frac{1}{15}(7t-28)$};
\node[] at (13.5,3.5) {$t-1$};
\node[] at (15.7,0.5) {$t-5$};
\node[] at (9.5,2.5) {$\frac{1}{3}(t-10)$};
\node[] at (10,1.5) {$\frac{1}{3}(t-7)$};
\node[] at (11,0.5) {$\frac{1}{3}(t-1)$};
\node[] at (15,1.5) {$t-3$};
\node[] at (14,2.5) {$t-2$};
\end{tikzpicture}
}
\\
t \equiv 19 \pmod{30}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0); 
\draw[ thick, fill=pink!70!blue!30]  (-1,0)--(17,0)--(17,5)--(-1,5)--(-1,0); 
\draw[thick, fill=brown!35]  (8,0)--(17,0)--(17,5)--(8,5)--(8,0); 
\draw[ thick,  fill=blue!40!green!45 ]  (3,2)--(17,2)--(17,5)--(3,5)--(3,2); 
\draw[ thick,  fill=cyan!25]  (6,2)--(17,2)--(17,5)--(6,5)--(6,2);
\draw[ thick,  fill=orange!60   ]  (14,0)--(17,0)--(17,5)--(14,5)--(14,0); 
\draw[thick,  fill=violet!35   ]  (13,1)--(17,1)--(17,5)--(13,5)--(13,1); 
\draw[ thick, fill=lime]  (11,2)--(17,2)--(17,5)--(11,5)--(11,2); 
\draw[thick, fill=yellow]  (10,3)--(17,3)--(17,5)--(10,5)--(10,3); 
\draw[thick, fill=pink]  (9,4)--(17,4)--(17,5)--(9,5)--(9,4); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0);%Big rectangle
\draw[thick, dotted] (-4,1)--(17,1);
\draw[thick, dotted] (-4,2)--(-3.2,2);
\draw[thick, dotted] (-1.8,2)--(17,2);
\draw[thick, dotted] (-4,3)--(-3.2,3);
\draw[thick, dotted] (-1.8,3)--(17,3);
\draw[thick, dotted] (-4,4)--(17,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (9.5,4.5)  { \textcircled{$\scriptstyle{1}$}};
\node at (3.5,2.5)  { \textcircled{$\scriptstyle{7}$}};
\node at (6.5,2.5)  { \textcircled{$\scriptstyle{4}$}};
\node at (13.5,1.5)  { \textcircled{$\scriptstyle{5}$}};
\node at (10.5,3.5)  { \textcircled{$\scriptstyle{2}$}};
\node at (11.5,2.5)  { \textcircled{$\scriptstyle{3}$}};
\node at (14.5,0.5)  { \textcircled{$\scriptstyle{6}$}};
\node at (8.5,0.5)  { \textcircled{$\scriptstyle{8}$}};
\node at (-0.5,0.5)  { \textcircled{$\scriptstyle{9}$}};
\node at (-2.5,2.5){ $\lambda_{\not \succeq \bv}$};
%%%%
%
\node[] at (13,4.5) {$t$};
\node[] at (7.5,4.5) {$\frac{1}{3}(t-6)$};
\node[] at (8,3.5) {$\frac{1}{3}(t-3)$};
\node[] at (8.5,2.5) {$\frac{1}{3}t$};
\node[] at (4.5,4.5) {$\frac{1}{3}(t-6)$};
\node[] at (4.5,3.5) {$\frac{1}{3}(t-6)$};
\node[] at (4.9,2.5) {$\frac{1}{3}(t\hspace{-0.6mm}-\hspace{-0.6mm}6)$};
\node[] at (1,4.5) {$\frac{1}{15}(2t-48)$};
\node[] at (1,3.5) {$\frac{1}{15}(2t-48)$};
\node[] at (1,2.5) {$\frac{1}{15}(2t-48)$};
\node[] at (3.5,1.5) {$\frac{1}{10}(3t+8)$};
\node[] at (3.5,0.5) {$\frac{1}{10}(3t+8)$};
\node[] at (13.5,3.5) {$t-1$};
\node[] at (15.7,0.5) {$t-5$};
\node[] at (10.5,1.5) {$\frac{1}{2}(t-8)$};
\node[] at (11,0.5) {$\frac{1}{2}(t-6)$};
\node[] at (15,1.5) {$t-4$};
\node[] at (14,2.5) {$t-2$};
\end{tikzpicture}
}
\\
t \equiv 24 \pmod{30}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0); 
\draw[ thick, fill=pink!70!blue!30]  (-1,0)--(17,0)--(17,5)--(-1,5)--(-1,0); 
\draw[thick, fill=brown!35]  (8,0)--(17,0)--(17,5)--(8,5)--(8,0); 
\draw[  thick,  fill=blue!40!green!45  ]  (3,2)--(17,2)--(17,5)--(3,5)--(3,2); 
\draw[thick,  fill=violet!35 ]  (6,3)--(17,3)--(17,5)--(6,5)--(6,3);
\draw[  thick,  fill=orange!60 ]  (14,0)--(17,0)--(17,5)--(14,5)--(14,0); 
\draw[   thick,  fill=cyan!25 ]  (12,1)--(17,1)--(17,5)--(12,5)--(12,1); 
\draw[ thick, fill=lime]  (11,2)--(17,2)--(17,5)--(11,5)--(11,2); 
\draw[thick, fill=yellow]  (10,3)--(17,3)--(17,5)--(10,5)--(10,3); 
\draw[thick, fill=pink]  (9,4)--(17,4)--(17,5)--(9,5)--(9,4); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (-4,0)--(17,0)--(17,5)--(-4,5)--(-4,0);%Big rectangle
\draw[thick, dotted] (-4,1)--(17,1);
\draw[thick, dotted] (-4,2)--(-3.2,2);
\draw[thick, dotted] (-1.8,2)--(17,2);
\draw[thick, dotted] (-4,3)--(-3.2,3);
\draw[thick, dotted] (-1.8,3)--(17,3);
\draw[thick, dotted] (-4,4)--(17,4);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (9.5,4.5)  { \textcircled{$\scriptstyle{1}$}};
\node at (3.5,2.5)  { \textcircled{$\scriptstyle{7}$}};
\node at (6.5,3.5)  { \textcircled{$\scriptstyle{5}$}};
\node at (12.5,1.5)  { \textcircled{$\scriptstyle{4}$}};
\node at (10.5,3.5)  { \textcircled{$\scriptstyle{2}$}};
\node at (11.5,2.5)  { \textcircled{$\scriptstyle{3}$}};
\node at (14.5,0.5)  { \textcircled{$\scriptstyle{6}$}};
\node at (8.5,0.5)  { \textcircled{$\scriptstyle{8}$}};
\node at (-0.5,0.5)  { \textcircled{$\scriptstyle{9}$}};
\node at (-2.5,2.5){ $\lambda_{\not \succeq \bv}$};
%%%%
%
\node[] at (13,4.5) {$t$};
\node[] at (7.5,4.5) {$\frac{1}{2}(t-5)$};
\node[] at (8.2,3.5) {$\frac{1}{2}(t-3)$};
\node[] at (4.5,4.5) {$\frac{1}{6}(t-11)$};
\node[] at (4.5,3.5) {$\frac{1}{6}(t-11)$};
\node[] at (7,2.5) {$\frac{1}{3}(2t-7)$};
\node[] at (1,4.5) {$\frac{1}{15}(2t-43)$};
\node[] at (1,3.5) {$\frac{1}{15}(2t-43)$};
\node[] at (1,2.5) {$\frac{1}{15}(2t-43)$};
\node[] at (3.5,1.5) {$\frac{1}{10}(3t+3)$};
\node[] at (3.5,0.5) {$\frac{1}{10}(3t+3)$};
\node[] at (13.5,3.5) {$t-1$};
\node[] at (15.7,0.5) {$t-5$};
\node[] at (10,1.5) {$\frac{1}{2}(t-9)$};
\node[] at (10.5,0.5) {$\frac{1}{2}(t-5)$};
\node[] at (14.5,1.5) {$t-3$};
\node[] at (14,2.5) {$t-2$};
\end{tikzpicture}
}
\\
t \equiv 29 \pmod{30}
\end{array}
\begin{array}{cccc}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=brown!35]  (0,0)--(6,0)--(6,6)--(0,6)--(0,0);
\draw[ thick,  fill=blue!40!green!45]  (1,0)--(6,0)--(6,6)--(1,6)--(1,0);
\draw[ thick,  fill=orange!60]  (0,1)--(6,1)--(6,6)--(0,6)--(0,1);
\draw[thick,  fill=violet!35]  (3,0)--(6,0)--(6,6)--(3,6)--(3,0);
\draw[thick,  fill=cyan!25]  (0,2)--(6,2)--(6,6)--(0,6)--(0,2);
\draw[thick, fill=lime]  (3,1)--(6,1)--(6,6)--(3,6)--(3,1);
\draw[thick, fill=yellow]  (1,3)--(6,3)--(6,6)--(1,6)--(1,3);
\draw[thick, fill=pink]  (2,4)--(6,4)--(6,6)--(2,6)--(2,4);
%\draw[ thick, fill=lime]  (20,0)--(23,0)--(23,5)--(20,5)--(20,0); 
%\draw[ thick, fill=yellow]  (17,2)--(23,2)--(23,5)--(17,5)--(17,2); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (0,0)--(0,6);
\draw[thick, dotted] (1,0)--(1,6);
\draw[thick, dotted] (2,0)--(2,6);
\draw[thick, dotted] (3,0)--(3,6);
\draw[thick, dotted] (4,0)--(4,6);
\draw[thick, dotted] (5,0)--(5,6);
\draw[thick, dotted] (0,1)--(6,1);
\draw[thick, dotted] (0,2)--(6,2);
\draw[thick, dotted] (0,3)--(6,3);
\draw[thick, dotted] (0,4)--(6,4);
\draw[thick, dotted] (0,5)--(6,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (2.5,4.5){ \textcircled{$\scriptstyle{1}$}};
\node at (1.5,3.5){ \textcircled{$\scriptstyle{2}$}};
\node at (3.5,1.5){ \textcircled{$\scriptstyle{3}$}};
\node at (0.5,2.5){ \textcircled{$\scriptstyle{4}$}};
\node at (3.5,0.5){ \textcircled{$\scriptstyle{5}$}};
\node at (0.5,1.5){ \textcircled{$\scriptstyle{6}$}};
\node at (1.5,0.5){ \textcircled{$\scriptstyle{7}$}};
\node at (0.5,0.5){ \textcircled{$\scriptstyle{8}$}};
%
%\node at (12.5,2.5){ $\lambda'$};
%
%\node[] at (18,4.5) {$2$};
\end{tikzpicture}
}
&
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[ thick, fill=lightgray!70]  (2,0)--(5,0)--(5,6)--(2,6)--(2,0); 
\draw[ thick, fill=pink]  (2,5)--(5,5)--(5,6)--(2,6)--(2,5); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted]  (2,0)--(5,0)--(5,6)--(2,6)--(2,0); %Big rectangle
\draw[thick, dotted] (2,2)--(2.8,2);
\draw[thick, dotted] (4.2,2)--(5,2);
\draw[thick, dotted] (2,3)--(2.8,3);
\draw[thick, dotted] (4.2,3)--(5,3);
\draw[thick, dotted] (2,1)--(5,1);
\draw[thick, dotted] (2,4)--(5,4);
\draw[thick, dotted] (2,5)--(5,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (2.5,5.5){ \textcircled{$\scriptstyle{1}$}};
\node at (3.5,2.5){ $\lambda_{\not \succeq \bv}$};
\node[] at (3.5,5.5) {$n$};
\end{tikzpicture}
}
&
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (11,0)--(17,0)--(17,6)--(11,6)--(11,0); 
\draw[ thick, fill=pink]  (14,0)--(17,0)--(17,6)--(14,6)--(14,0); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (11,0)--(17,0)--(17,6)--(11,6)--(11,0);%Big rectangle
\draw[thick, dotted] (11,1)--(17,1);
\draw[thick, dotted] (11,2)--(17,2);
\draw[thick, dotted] (11,3)--(11.8,3);
\draw[thick, dotted] (13.2,3)--(17,3);
\draw[thick, dotted] (11,4)--(17,4);
\draw[thick, dotted] (11,5)--(17,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,0.5){ \textcircled{$\scriptstyle{1}$}};
\draw[] (14,0)--(14,3);
\node at (12.5,3){ $\lambda_{\not \succeq \bv}$};
\node[] at (15.5,0.5) {$\lfloor \frac{1}{6}t\rfloor $};
\node[] at (15.5,1.5) {$\lfloor \frac{1}{6}t\rfloor $};
\node[] at (15.5,2.5) {$\lfloor \frac{1}{6}t\rfloor $};
\node[] at (15.5,3.5) {$\lfloor \frac{1}{6}t\rfloor $};
\node[] at (15.5,4.5) {$\lfloor \frac{1}{6}t\rfloor $};
\node[] at (15.5,5.5) {$\lfloor \frac{1}{6}t\rfloor $};
\end{tikzpicture}
}
&
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (11,0)--(17,0)--(17,6)--(11,6)--(11,0); 
\draw[ thick, fill=yellow]  (14,0)--(17,0)--(17,6)--(14,6)--(14,0); 
\draw[ thick, fill=pink]  (14,3)--(17,3)--(17,6)--(14,6)--(14,3); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (11,0)--(17,0)--(17,6)--(11,6)--(11,0);%Big rectangle
\draw[thick, dotted] (11,1)--(17,1);
\draw[thick, dotted] (11,2)--(17,2);
\draw[thick, dotted] (11,3)--(11.8,3);
\draw[thick, dotted] (13.2,3)--(17,3);
\draw[thick, dotted] (11,4)--(17,4);
\draw[thick, dotted] (11,5)--(17,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (14.5,3.5){ \textcircled{$\scriptstyle{1}$}};
\node at (14.5,0.5){ \textcircled{$\scriptstyle{2}$}};
\draw[] (14,0)--(14,3);
\node at (12.5,3){ $\lambda_{\not \succeq \bv}$};
\node[] at (15.9,0.5) {$ \frac{1}{3}(t\hspace{-0.8mm}-\hspace{-0.8mm}1)$};
\node[] at (15.5,1.5) {$ \frac{1}{3}(t-1)$};
\node[] at (15.5,2.5) {$ \frac{1}{3}(t-1)$};
\node[] at (15.9,3.5) {$ \frac{1}{3}(t\hspace{-0.8mm}-\hspace{-0.8mm}1)$};
\node[] at (15.5,4.5) {$ \frac{1}{3}(t-1)$};
\node[] at (15.5,5.5) {$ \frac{1}{3}(t-1)$};
\end{tikzpicture}
}
\\
n=6
&
7 \leq n \leq 11
&
n \in \{ 16, 17, 18, 19, 23, 24\},
&
16 \leq t \equiv 4 \pmod 6
\\
&
&\textup{or } t \equiv 0,1 \pmod 6
& 
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=blue!40!green!45]  (0,0)--(20,0)--(20,6)--(0,6)--(0,0);
\draw[  thick, fill=orange!60]  (1,0)--(20,0)--(20,6)--(1,6)--(1,0);  
\draw[  thick,fill=violet!35]  (3,0)--(20,0)--(20,6)--(3,6)--(3,0);  
\draw[  thick, fill=cyan!25]  (0,1)--(20,1)--(20,6)--(0,6)--(0,1);  
\draw[  thick,  fill=lime]  (6,0)--(20,0)--(20,6)--(6,6)--(6,0);  
\draw[  thick,  fill=yellow]  (0,2)--(20,2)--(20,6)--(0,6)--(0,2);  
\draw[  thick, fill=pink!70!blue!30]  (4,1)--(20,1)--(20,6)--(4,6)--(4,1);  
\draw[  thick,  fill=blue!40!green!45]  (3,2)--(20,2)--(20,6)--(3,6)--(3,2);  
\draw[ thick,  fill=violet!35]  (0,4)--(20,4)--(20,6)--(0,6)--(0,4); 
\draw[ thick, fill=brown!35]  (11,0)--(20,0)--(20,6)--(11,6)--(11,0); 
\draw[ thick,  fill=orange!60]  (15,0)--(20,0)--(20,6)--(15,6)--(15,0); 
\draw[thick,  fill=cyan!25]  (8,2)--(20,2)--(20,6)--(8,6)--(8,2);
\draw[ thick, fill=lime]  (7,3)--(20,3)--(20,6)--(7,6)--(7,3);
\draw[ thick, fill=yellow]  (6,4)--(20,4)--(20,6)--(6,6)--(6,4);
\draw[ thick, fill=pink]  (5,5)--(20,5)--(20,6)--(5,6)--(5,5);
%\draw[ thick, fill=lime]  (20,0)--(23,0)--(23,5)--(20,5)--(20,0); 
%\draw[ thick, fill=yellow]  (17,2)--(23,2)--(23,5)--(17,5)--(17,2); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (0,0)--(0,6);
\draw[thick, dotted] (1,0)--(1,6);
\draw[thick, dotted] (2,0)--(2,6);
\draw[thick, dotted] (3,0)--(3,6);
\draw[thick, dotted] (4,0)--(4,6);
\draw[thick, dotted] (5,0)--(5,6);
\draw[thick, dotted] (6,0)--(6,6);
\draw[thick, dotted] (7,0)--(7,6);
\draw[thick, dotted] (8,0)--(8,6);
\draw[thick, dotted] (9,0)--(9,6);
\draw[thick, dotted] (10,0)--(10,6);
\draw[thick, dotted] (11,0)--(11,6);
\draw[thick, dotted] (12,0)--(12,6);
\draw[thick, dotted] (13,0)--(13,6);
\draw[thick, dotted] (14,0)--(14,6);
\draw[thick, dotted] (15,0)--(15,6);
\draw[thick, dotted] (16,0)--(16,6);
\draw[thick, dotted] (17,0)--(17,6);
\draw[thick, dotted] (18,0)--(18,6);
\draw[thick, dotted] (19,0)--(19,6);
\draw[thick, dotted] (0,1)--(20,1);
\draw[thick, dotted] (0,3)--(20,3);
\draw[thick, dotted] (0,5)--(20,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (5.5,5.5){ \textcircled{$\scriptstyle{1}$}};
\node at (6.5,4.5){ \textcircled{$\scriptstyle{2}$}};
\node at (7.5,3.5){ \textcircled{$\scriptstyle{3}$}};
\node at (8.5,2.5){ \textcircled{$\scriptstyle{4}$}};
\node at (0.5,4.5){ \textcircled{$\scriptstyle{5}$}};
\node at (15.5,0.5){ \textcircled{$\scriptstyle{6}$}};
\node at (3.5,2.5){ \textcircled{$\scriptstyle{7}$}};
\node at (11.5,0.5){ \textcircled{$\scriptstyle{8}$}};
\node at (4.5,1.5){ \textcircled{$\scriptstyle{9}$}};
\node at (0.5,2.5){ \textcircled{$\scriptstyle{1\hspace{-0.5mm}0}$}};
\node at (6.5,0.5){ \textcircled{$\scriptstyle{1\hspace{-0.5mm}1}$}};
\node at (0.5,1.5){ \textcircled{$\scriptstyle{1\hspace{-0.5mm}2}$}};
\node at (3.5,0.5){ \textcircled{$\scriptstyle{1\hspace{-0.5mm}3}$}};
\node at (1.5,0.5){ \textcircled{$\scriptstyle{1\hspace{-0.5mm}4}$}};
\node at (0.5,0.5){ \textcircled{$\scriptstyle{1\hspace{-0.5mm}5}$}};
%
%\node at (12.5,2.5){ $\lambda'$};
%
%\node[] at (18,4.5) {$2$};
\end{tikzpicture}
}
\\
n = 20 
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (0,0)--(20,0)--(20,6)--(0,6)--(0,0);
\draw[  thick,fill=violet!35]  (3,0)--(20,0)--(20,6)--(3,6)--(3,0);  
\draw[  thick,  fill=blue!40!green!45 ]  (3,0)--(20,0)--(20,6)--(3,6)--(3,0);  
\draw[  thick, fill=orange!60]  (10,0)--(20,0)--(20,6)--(10,6)--(10,0);  
\draw[  thick,  fill=violet!35 ]  (9,1)--(20,1)--(20,6)--(9,6)--(9,1);  
\draw[  thick, fill=cyan!25]  (8,2)--(20,2)--(20,6)--(8,6)--(8,2);  
\draw[  thick, fill=lime]   (6,3)--(20,3)--(20,6)--(6,6)--(6,3);  
\draw[  thick, fill=yellow]   (9,4)--(20,4)--(20,6)--(9,6)--(9,4);  
\draw[  thick,  fill=pink]  (15,3)--(20,3)--(20,6)--(15,6)--(15,3);  
%
%\draw[ thick, fill=lime]  (20,0)--(23,0)--(23,5)--(20,5)--(20,0); 
%\draw[ thick, fill=yellow]  (17,2)--(23,2)--(23,5)--(17,5)--(17,2); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (0,1)--(20,1);
\draw[thick, dotted] (0,2)--(20,2);
\draw[thick, dotted] (0,3)--(0.8,3);
\draw[thick, dotted] (2.2,3)--(20,3);
\draw[thick, dotted] (0,4)--(20,4);
\draw[thick, dotted] (0,5)--(20,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (15.5,3.5){ \textcircled{$\scriptstyle{1}$}};
\node at (9.5,4.5){ \textcircled{$\scriptstyle{2}$}};
\node at (6.5,3.5){ \textcircled{$\scriptstyle{3}$}};
\node at (8.5,2.5){ \textcircled{$\scriptstyle{4}$}};
\node at (9.5,1.5){ \textcircled{$\scriptstyle{5}$}};
\node at (10.5,0.5){ \textcircled{$\scriptstyle{6}$}};
\node at (3.5,0.5){ \textcircled{$\scriptstyle{7}$}};
\node at (1.5,3){ $\lambda_{\not \succeq \bv}$};
\node at (17.5,5.5){$\frac{1}{3}t $};
\node at (17.5,4.5){$\frac{1}{3}t $};
\node at (17.5,3.5){$\frac{1}{3}t $};
\node at (12,5.5){$\frac{1}{2}(t-1) $};
\node at (12,4.5){$\frac{1}{2}(t-1) $};
\node at (7.5,5.5){$\frac{1}{6}(t-3) $};
\node at (7.5,4.5){$\frac{1}{6}(t-3) $};
\node at (10.5,3.5){$\frac{1}{3}(2t-3) $};
\node at (14,2.5){$t-3$};
\node at (14.5,1.5){$t-4$};
\node at (15,0.5){$t-5$};
\node at (4.5,5.5){$\frac{1}{6}(t-15) $};
\node at (4.5,4.5){$\frac{1}{6}(t-15) $};
\node at (4.5,3.5){$\frac{1}{6}(t-15) $};
\node at (5.5,2.5){$\frac{1}{6}(t-3) $};
\node at (6,1.5){$\frac{1}{6}(t+3) $};
\node at (6.5,0.5){$\frac{1}{6}(t+9) $};
%\node[] at (18,4.5) {$2$};
\end{tikzpicture}
}
\\
21 \leq t \equiv 3 \pmod 6
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (0,0)--(22,0)--(22,6)--(0,6)--(0,0);
\draw[  thick,  fill=brown!35 ]  (3,0)--(22,0)--(22,6)--(3,6)--(3,0);  
\draw[  thick,  fill=violet!35 ]  (7,2)--(22,2)--(22,6)--(7,6)--(7,2);  
\draw[ thick,  fill=blue!40!green!45  ]  (17,0)--(22,0)--(22,6)--(17,6)--(17,0);  
\draw[ thick, fill=orange!60  ]  (16,1)--(22,1)--(22,6)--(16,6)--(16,1);  
\draw[  thick, fill=cyan!25]  (14,2)--(22,2)--(22,6)--(14,6)--(14,2);  
\draw[  thick, fill=lime]   (13,3)--(22,3)--(22,6)--(13,6)--(13,3);  
\draw[  thick, fill=yellow]   (12,4)--(22,4)--(22,6)--(12,6)--(12,4);  
\draw[  thick,  fill=pink]  (11,5)--(22,5)--(22,6)--(11,6)--(11,5);  
%
%\draw[ thick, fill=lime]  (20,0)--(23,0)--(23,5)--(20,5)--(20,0); 
%\draw[ thick, fill=yellow]  (17,2)--(23,2)--(23,5)--(17,5)--(17,2); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (0,1)--(22,1);
\draw[thick, dotted] (0,2)--(22,2);
\draw[thick, dotted] (0,3)--(0.8,3);
\draw[thick, dotted] (2.2,3)--(22,3);
\draw[thick, dotted] (0,4)--(22,4);
\draw[thick, dotted] (0,5)--(22,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (11.5,5.5){ \textcircled{$\scriptstyle{1}$}};
\node at (12.5,4.5){ \textcircled{$\scriptstyle{2}$}};
\node at (13.5,3.5){ \textcircled{$\scriptstyle{3}$}};
\node at (14.5,2.5){ \textcircled{$\scriptstyle{4}$}};
\node at (16.5,1.5){ \textcircled{$\scriptstyle{6}$}};
\node at (17.5,0.5){ \textcircled{$\scriptstyle{7}$}};
\node at (7.5,2.5){ \textcircled{$\scriptstyle{5}$}};
\node at (3.5,0.5){ \textcircled{$\scriptstyle{8}$}};
\node at (1.5,3){ $\lambda_{\not \succeq \bv}$};
\node at (16.5,5.5){$t $};
\node at (17,4.5){$t-1 $};
\node at (17.5,3.5){$t -2$};
\node at (18,2.5){$t -3$};
\node at (19,1.5){$t -5$};
\node at (19.5,0.5){$t -6$};
\node at (9,5.5){$\frac{1}{4}(t-10) $};
\node at (9.5,4.5){$\frac{1}{4}(t-6) $};
\node at (10,3.5){$\frac{1}{4}(t-2) $};
\node at (10.5,2.5){$\frac{1}{4}(t+2) $};
\node at (5,5.5){$\frac{1}{12}(t-26) $};
\node at (5,4.5){$\frac{1}{12}(t-26) $};
\node at (5,3.5){$\frac{1}{12}(t-26) $};
\node at (5,2.5){$\frac{1}{12}(t-26) $};
\node at (9.5,1.5){$\frac{1}{3}(t+1) $};
\node at (10,0.5){$\frac{1}{3}(t+4) $};
%\node[] at (18,4.5) {$2$};
\end{tikzpicture}
}
\\
26 \leq t \equiv 2 \pmod{12}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (0,0)--(22,0)--(22,6)--(0,6)--(0,0);
\draw[  thick,  fill=brown!35 ]  (3,0)--(22,0)--(22,6)--(3,6)--(3,0);  
\draw[  thick,  fill=blue!40!green!45 ]  (6,2)--(22,2)--(22,6)--(6,6)--(6,2);  
\draw[  thick, fill=orange!60]  (12,0)--(22,0)--(22,6)--(12,6)--(12,0);  
\draw[  thick,  fill=violet!35 ]  (15,0)--(22,0)--(22,6)--(15,6)--(15,0);  
\draw[  thick, fill=cyan!25]  (18,1)--(22,1)--(22,6)--(18,6)--(18,1);  
\draw[  thick, fill=lime]   (11,3)--(22,3)--(22,6)--(11,6)--(11,3);  
\draw[  thick, fill=yellow]   (10,4)--(22,4)--(22,6)--(10,6)--(10,4);  
\draw[  thick,  fill=pink]  (9,5)--(22,5)--(22,6)--(9,6)--(9,5);  
%
%\draw[ thick, fill=lime]  (20,0)--(23,0)--(23,5)--(20,5)--(20,0); 
%\draw[ thick, fill=yellow]  (17,2)--(23,2)--(23,5)--(17,5)--(17,2); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (0,1)--(22,1);
\draw[thick, dotted] (0,2)--(22,2);
\draw[thick, dotted] (0,3)--(0.8,3);
\draw[thick, dotted] (2.2,3)--(22,3);
\draw[thick, dotted] (0,4)--(22,4);
\draw[thick, dotted] (0,5)--(22,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (9.5,5.5){ \textcircled{$\scriptstyle{1}$}};
\node at (10.5,4.5){ \textcircled{$\scriptstyle{2}$}};
\node at (11.5,3.5){ \textcircled{$\scriptstyle{3}$}};
\node at (18.5,1.5){ \textcircled{$\scriptstyle{4}$}};
\node at (15.5,0.5){ \textcircled{$\scriptstyle{5}$}};
\node at (12.5,0.5){ \textcircled{$\scriptstyle{6}$}};
\node at (6.5,2.5){ \textcircled{$\scriptstyle{7}$}};
\node at (3.5,0.5){ \textcircled{$\scriptstyle{8}$}};
\node at (1.5,3){$\lambda_{\not \succeq \bv}$};
\node at (15.5,5.5){$t $};
\node at (16,4.5){$t-1 $};
\node at (16.5,3.5){$t -2$};
\node at (20,2.5){$\frac{1}{2}(t -3)$};
\node at (20,1.5){$\frac{1}{2}(t -3)$};
\node at (16.5,2.5){$\frac{1}{6}(t -5)$};
\node at (16.5,1.5){$\frac{1}{6}(t -5)$};
\node at (18.5,0.5){$\frac{1}{3}(2t -7)$};
\node at (13.5,2.5){$\frac{1}{3}(t -5)$};
\node at (13.5,1.5){$\frac{1}{3}(t -5)$};
\node at (13.9,0.5){$\frac{1}{3}(t \hspace{-0.7mm}-\hspace{-0.7mm}5)$};
\node at (7.5,5.5){$\frac{1}{4}(t-13) $};
\node at (8,4.5){$\frac{1}{4}(t-9) $};
\node at (8.5,3.5){$\frac{1}{4}(t-5) $};
\node at (9,2.5){$\frac{1}{4}(t+3) $};
\node at (4.5,5.5){$\frac{1}{12}(t-17) $};
\node at (4.5,4.5){$\frac{1}{12}(t-17) $};
\node at (4.5,3.5){$\frac{1}{12}(t-17) $};
\node at (4.5,2.5){$\frac{1}{12}(t-17) $};
\node at (7.5,1.5){$\frac{1}{3}(t-2) $};
\node at (7.5,0.5){$\frac{1}{3}(t-2) $};
%\node[] at (18,4.5) {$2$};
\end{tikzpicture}
}
\\
17 \leq t \equiv 5 \pmod{12}, n \geq 25
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (0,0)--(22,0)--(22,6)--(0,6)--(0,0);
\draw[  thick,  fill=brown!35 ]  (3,0)--(22,0)--(22,6)--(3,6)--(3,0);  
\draw[  thick,  fill=blue!40!green!45   ]  (7,2)--(22,2)--(22,6)--(7,6)--(7,2);  
\draw[  thick, fill=orange!60   ]  (16,0)--(22,0)--(22,6)--(16,6)--(16,0);  
\draw[thick,  fill=violet!35 ]  (15,1)--(22,1)--(22,6)--(15,6)--(15,1);  
\draw[  thick, fill=cyan!25]  (14,2)--(22,2)--(22,6)--(14,6)--(14,2);  
\draw[  thick, fill=lime]   (13,3)--(22,3)--(22,6)--(13,6)--(13,3);  
\draw[  thick, fill=yellow]   (12,4)--(22,4)--(22,6)--(12,6)--(12,4);  
\draw[  thick,  fill=pink]  (11,5)--(22,5)--(22,6)--(11,6)--(11,5);  
%
%\draw[ thick, fill=lime]  (20,0)--(23,0)--(23,5)--(20,5)--(20,0); 
%\draw[ thick, fill=yellow]  (17,2)--(23,2)--(23,5)--(17,5)--(17,2); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (0,1)--(22,1);
\draw[thick, dotted] (0,2)--(22,2);
\draw[thick, dotted] (0,3)--(0.8,3);
\draw[thick, dotted] (2.2,3)--(22,3);
\draw[thick, dotted] (0,4)--(22,4);
\draw[thick, dotted] (0,5)--(22,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (11.5,5.5){ \textcircled{$\scriptstyle{1}$}};
\node at (12.5,4.5){ \textcircled{$\scriptstyle{2}$}};
\node at (13.5,3.5){ \textcircled{$\scriptstyle{3}$}};
\node at (14.5,2.5){ \textcircled{$\scriptstyle{4}$}};
\node at (15.5,1.5){ \textcircled{$\scriptstyle{5}$}};
\node at (16.5,0.5){ \textcircled{$\scriptstyle{6}$}};
\node at (7.5,2.5){ \textcircled{$\scriptstyle{7}$}};
\node at (3.5,0.5){ \textcircled{$\scriptstyle{8}$}};
\node at (1.5,3){ $\lambda_{\not \succeq \bv}$};
\node at (16.5,5.5){$t $};
\node at (17,4.5){$t-1 $};
\node at (17.5,3.5){$t -2$};
\node at (18,2.5){$t -3$};
\node at (18.5,1.5){$t -4$};
\node at (19,0.5){$t -5$};
\node at (9,5.5){$\frac{1}{4}(t-12) $};
\node at (9.5,4.5){$\frac{1}{4}(t-8) $};
\node at (10,3.5){$\frac{1}{4}(t-4) $};
\node at (10.5,2.5){$\frac{1}{4}t $};
\node at (5,5.5){$\frac{1}{12}(t-20) $};
\node at (5,4.5){$\frac{1}{12}(t-20) $};
\node at (5,3.5){$\frac{1}{12}(t-20) $};
\node at (5,2.5){$\frac{1}{12}(t-20) $};
\node at (9,1.5){$\frac{1}{3}(t-2) $};
\node at (9.5,0.5){$\frac{1}{3}(t+1) $};
%\node[] at (18,4.5) {$2$};
\end{tikzpicture}
}
\\
20 \leq t \equiv 8 \pmod{12}
\end{array}
\end{align*}
\begin{align*}
\begin{array}{c}
\hackcenter{
\begin{tikzpicture}[scale=0.58]
%%%BRACES AND LABELS
%
%%%DOTTED LINES FROM BRACES
%%%COLORED BACKGROUNDS FOR SECTIONS
\draw[thick, fill=lightgray!70]  (0,0)--(22,0)--(22,6)--(0,6)--(0,0);
\draw[  thick,  fill=brown!35 ]  (3,0)--(22,0)--(22,6)--(3,6)--(3,0);  
\draw[  thick, fill=orange!60   ]  (7,2)--(22,2)--(22,6)--(7,6)--(7,2);  
\draw[  thick,  fill=blue!40!green!45  ]  (17,0)--(22,0)--(22,6)--(17,6)--(17,0);  
\draw[thick,  fill=violet!35 ]  (15,1)--(22,1)--(22,6)--(15,6)--(15,1);  
\draw[  thick, fill=cyan!25]  (14,2)--(22,2)--(22,6)--(14,6)--(14,2);  
\draw[  thick, fill=lime]   (13,3)--(22,3)--(22,6)--(13,6)--(13,3);  
\draw[  thick, fill=yellow]   (12,4)--(22,4)--(22,6)--(12,6)--(12,4);  
\draw[  thick,  fill=pink]  (11,5)--(22,5)--(22,6)--(11,6)--(11,5);  
%
%\draw[ thick, fill=lime]  (20,0)--(23,0)--(23,5)--(20,5)--(20,0); 
%\draw[ thick, fill=yellow]  (17,2)--(23,2)--(23,5)--(17,5)--(17,2); 
%%%BLACK LINES IN SHAPE
\draw[thick, dotted] (0,1)--(22,1);
\draw[thick, dotted] (0,2)--(22,2);
\draw[thick, dotted] (0,3)--(0.8,3);
\draw[thick, dotted] (2.2,3)--(22,3);
\draw[thick, dotted] (0,4)--(22,4);
\draw[thick, dotted] (0,5)--(22,5);
%%%NUMBER LABELS AND VERTICAL EDGES FOR SHOTS
\node at (11.5,5.5){ \textcircled{$\scriptstyle{1}$}};
\node at (12.5,4.5){ \textcircled{$\scriptstyle{2}$}};
\node at (13.5,3.5){ \textcircled{$\scriptstyle{3}$}};
\node at (14.5,2.5){ \textcircled{$\scriptstyle{4}$}};
\node at (15.5,1.5){ \textcircled{$\scriptstyle{5}$}};
\node at (17.5,0.5){ \textcircled{$\scriptstyle{7}$}};
\node at (7.5,2.5){ \textcircled{$\scriptstyle{6}$}};
\node at (3.5,0.5){ \textcircled{$\scriptstyle{8}$}};
\node at (1.5,3){$\lambda_{\not \succeq \bv}$};
\node at (16.5,5.5){$t $};
\node at (17,4.5){$t-1 $};
\node at (17.5,3.5){$t -2$};
\node at (18,2.5){$t -3$};
\node at (18.5,1.5){$t -4$};
\node at (19.5,0.5){$t -6$};
\node at (9,5.5){$\frac{1}{4}(t-11) $};
\node at (9.5,4.5){$\frac{1}{4}(t-7) $};
\node at (10,3.5){$\frac{1}{4}(t-3) $};
\node at (10.5,2.5){$\frac{1}{4}(t+1) $};
\node at (5,5.5){$\frac{1}{12}(t-23) $};
\node at (5,4.5){$\frac{1}{12}(t-23) $};
\node at (5,3.5){$\frac{1}{12}(t-23) $};
\node at (5,2.5){$\frac{1}{12}(t-23) $};
\node at (9,1.5){$\frac{1}{3}(t-2) $};
\node at (9.5,0.5){$\frac{1}{3}(t+4) $};
%\node[] at (18,4.5) {$2$};
\end{tikzpicture}
}
\\
23 \leq t \equiv 11 \pmod{12}
\end{array}
